Thermal conductivity of doped $\rm\bf La_2CuO_4$ as an example for heat transport by optical phonons in complex materials

We investigate the phonon thermal conductivity $\kappa_{\mathrm{ph}}$ of doped $\rm La_2CuO_4$ based on out-of-plane thermal conductivity measurements. When room temperature is approached the temperature dependence of $\kappa_{\mathrm{ph}}$ strongly deviates from the $T^{-1}$-decrease which is usually expected for heat transport by acoustic phonons. Instead, $\kappa_{\mathrm{ph}}$ decreases much weaker or even increases with rising temperature. Simple arguments suggest that such unusual temperature dependencies of $\kappa_{\mathrm{ph}}$ are caused by heat transport via dispersive optical phonons.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

